Underwater Acoustic Channel Library

The development of communication systems critically depends on realistic channel models, yet there are no widely accepted standards in the underwater acoustic communications community. The situation is in stark contrast to terrestrial radio communications, where channel models have been standardized and are widely available. To address this gap, we present an open-access library of underwater acoustic channels derived from field experiments conducted across geographically distinct locations and varying propagation conditions, including shallow and deep water, short and long range, and fixed and mobile platforms. Each channel is described by a time-varying impulse response extracted from at-sea recordings using an adaptive algorithm that separately identifies the multipath structure and the Doppler-induced phase and delay drift. Each channel is also accompanied by a site-specific ambient noise model, which captures the statistics of colored Gaussian noise and impulsive noise. Spatial diversity reception across an array of hydrophones is supported for most channels, while time diversity is included for single-hydrophone scenarios. The library is accompanied by a simple replay interface through which a user supplies an arbitrary transmit signal, passes it through a chosen channel, adds noise at a desired signal-to-noise ratio (SNR), and obtains the received signal. The models are validated by comparing the output SNR of a baseline receiver operating on replayed signals with its performance on the original at-sea recordings, demonstrating close agreement across all channels. The library, including all channel impulse responses, noise model parameters, and replay software, is freely available for download as an open-source package.

==> fig/ch_est_basic.tex <==

\begin{tikzpicture}[
    >=Stealth,
    block/.style={draw, minimum width=2cm, minimum height=1cm, font=\large},
    lbl/.style={font=\normalsize},
]
 
\node[block] (est1) {estimator};
 
\node[lbl, left=1cm of est1, yshift=0.25cm]  (x1) {$x(nT_s)$};
\node[lbl, left=1cm of est1, yshift=-0.25cm] (v1) {$v(nT_s)$};
 
\node[lbl, right=1cm of est1, yshift=0.25cm]  (h1) {$\hat{\mathbf{h}}[n]$};
\node[lbl, right=1cm of est1, yshift=-0.25cm] (p1) {$\hat \theta(nT_s)$};
 
\draw[->] (x1.east) -- (x1.east -| est1.west);
\draw[->] (v1.east) -- (v1.east -| est1.west);
 
\draw[->] (h1.west -| est1.east) -- (h1.west);
\draw[->] (p1.west -| est1.east) -- (p1.west);

\end{tikzpicture}


==> fig/ch_est_full.tex <==

\begin{tikzpicture}[
    >=Stealth,
    block/.style={draw, minimum width=1.3cm, minimum height=1cm, font=\large},
    lbl/.style={font=\normalsize},
    xscale=0.75,
]

\node[block, xshift=2cm] (est) {\small estimator};
\node[block, left=1.5cm of est, yshift=-0.4cm] (resamp) {\small resampler};
 
\node[lbl, left=0.5cm of resamp] (v2) {$v(nT_s)$};
 
\node[lbl, anchor=east] at (v2.east |- {$(resamp.north)+(0,0.25cm)$}) (x2) {$x(nT_s)$};
 
\node[lbl, right=1cm of est, yshift=0.25cm]  (h2) {$\underline{\hat{\mathbf{h}}}[n]$};
\node[lbl, right=1cm of est, yshift=-0.25cm] (p2) {$\hat\varphi(nT_s)$};
 
\draw[->] (v2.east) -- (resamp.west);
 
\draw[->] (resamp.east) -- node[above, lbl] {$y(nT_s)$} ($(est.west)+(0,-0.4cm)$);

\draw[->] (x2.east) -- ($(est.west)+(0,0.35cm)$);
 
\draw[->] (h2.west -| est.east) -- (h2.west);
\draw[->] (p2.west -| est.east) -- (p2.west);
 
\draw[->] (est.south) -- ++(0,-0.8cm) -| (resamp.south);
 
\end{tikzpicture}


==> fig/verifications.tex <==
\tikzset{>=latex}

\begin{tikzpicture}[
    block/.style = {draw, rectangle, rounded corners=2pt, minimum width=2.2cm,
                    minimum height=0.9cm, align=center, font=\small},
    lbl/.style   = {draw, rectangle, rounded corners=2pt, minimum width=1.6cm,
                    minimum height=0.9cm, align=center, font=\small},
    arrow/.style = {->, thick, line width=0.9pt},
    dot/.style   = {circle, fill=black, inner sep=0pt, minimum size=3pt},
]

\def\colA{0}
\def\colB{3.5}
\def\colC{7}
\def\colD{10.5}
\def\colE{14}

\def\rowT{0}
\def\rowM{-2}
\def\rowB{-4}

\def\rowBM{-3.2}

\node[lbl]   (tx1)   at (\colA, \rowT) {transmitted\\signal};
\node[block] (ch1)   at (\colB, \rowT) {actual channel\\(experiment)};
\node[lbl]   (rx1)   at (\colC, \rowT) {received\\signal};
\node[block] (proc1) at (\colD, \rowT) {processing\\(data detection)};
\node[block] (perf1) at (\colE, \rowT) {performance\\measure};

\draw[arrow] (tx1)   -- (ch1);
\draw[arrow] (ch1)   -- (rx1);
\draw[arrow] (rx1)   -- (proc1);
\draw[arrow] (proc1) -- (perf1);

\node[lbl]   (tx2)   at (\colA, \rowB) {transmitted\\signal};
\node[block] (ch2)   at (\colB, \rowB) {channel\\model};
\node[lbl]   (rx2)   at (\colC, \rowB) {received signal\\(synthetic)};
\node[block] (proc2) at (\colD, \rowB) {processing\\(data detection)};
\node[block] (perf2) at (\colE, \rowB) {performance\\measure};

\draw[arrow] (tx2)   -- (ch2);
\draw[arrow] (ch2)   -- (rx2);
\draw[arrow] (rx2)   -- (proc2);
\draw[arrow] (proc2) -- (perf2);

\node[block] (est)  at (\colB, \rowM) {channel\\estimator};
\node[block, minimum width=2.4cm] (comp) at (\colD, \rowM) {comparison \&\\verification};

\node[block] (noise) at (\colB, -5.4) {noise\\addition};
\draw[arrow] (noise) -- (ch2);

\coordinate (tx1_corner) at (\colA, \rowM);
\draw[arrow] ([xshift=4pt]tx1.south) -- ([xshift=4pt]tx1_corner) -- (est.west);

\node[dot] (rx1_junc) at (\colC, \rowM) {};
\draw[arrow] (rx1.south) -- (rx1_junc) -- (est.east);

\draw[arrow] (est.south) -- (ch2.north);

\draw[arrow] (rx1_junc) -- (comp.west);

\draw[arrow] (perf1.south) -- ++(0, -0.5) -| ([xshift=4pt]comp.north);

\draw[arrow] (rx2.north) -- (\colC, \rowBM) -| ([xshift=-4pt]comp.south);

\draw[arrow] (perf2.north) -- (\colE, \rowBM) -| ([xshift=4pt]comp.south);

\end{tikzpicture}

